The Error Reconstruction and Compiled Calibration of Quantum Computing Cycles

Quantum computers are inhibited by physical errors that occur during computation. For this reason, the development of increasingly sophisticated error characterization and error suppression techniques is central to the progress of quantum computing. Error distributions are considerably influenced by the precise gate scheduling across the entire quantum processing unit. To account for this holistic feature, we may ascribe each error profile to a (clock) cycle, which is a scheduled list of instructions over an arbitrarily large fraction of the chip. A celebrated technique known as randomized compiling introduces some randomness within cycles' instructions, which yields effective cycles with simpler, stochastic error profiles. In the present work, we leverage the structure of cycle benchmarking (CB) circuits as well as known Pauli channel estimation techniques to derive a method, which we refer to as cycle error reconstruction (CER), to estimate with multiplicative precision the marginal error distribution associated with any effective cycle of interest. The CER protocol is designed to scale for an arbitrarily large number of qubits. Furthermore, we develop a fast compilation-based calibration method, referred to as stochastic calibration (SC), to identify and suppress local coherent error sources occurring in any effective cycle of interest. We performed both protocols on IBM-Q 5-qubit devices. Via our calibration scheme, we obtained up to a 5-fold improvement of the circuit performance.

==> cb_structure.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cb_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.55650121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3681364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cb_structure.pdf}}%
    \put(0.55021829,0.29570092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Hard cycle\end{tabular}}}}%
    \put(0.34321837,0.31568918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Easy cycle\\(randomized)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cb_structure.pdf}}%
    \put(0.41331122,0.03535442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dressed cycle,\\repeated $m$ times\end{tabular}}}}%
    \put(0.20575061,0.19353215){\color[rgb]{0,0,0}\rotatebox{87.72773139}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.7931552,0.19165281){\color[rgb]{0,0,0}\rotatebox{88.01913866}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cb_structure.pdf}}%
    \put(0.00979909,0.26477478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}State preparation\\circuit specified\\by a set of \\commuting \\Paulis $\set B$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cb_structure.pdf}}%
    \put(0.81528662,0.26853406){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement\\circuit specified \\by a set of \\commuting \\Paulis $\set B$.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cb_structure.pdf}}%
  \end{picture}%
\endgroup%


==> hehe.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hehe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.32716819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07523438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hehe.pdf}}%
    \put(-0.00152028,0.19321315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf{d)}} Average RC circuit as a sequence of {\bf{effective dressed cycles}}:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hehe.pdf}}%
    \put(0.91773564,0.10418261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91773564,0.08395895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91773564,0.04068908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n-1\end{tabular}}}}%
    \put(0.91773564,0.02467554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0.92164082,0.07881783){\color[rgb]{0,0,0}\rotatebox{-88.509943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hehe.pdf}}%
    \put(0.78963253,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i-1}^{-1})$\end{tabular}}}}%
    \put(0.49515642,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i})$\end{tabular}}}}%
    \put(0.59005666,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i})$\end{tabular}}}}%
    \put(0.65857331,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_i^cE_{i}T_{i-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hehe.pdf}}%
    \put(0.36180429,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i}^{-1})$\end{tabular}}}}%
    \put(0.21612901,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_{i+1}^cE_{i+1}T_{i})$\end{tabular}}}}%
    \put(0.13605222,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i+1})$\end{tabular}}}}%
    \put(0.05351163,0.00435447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hehe.pdf}}%
    \put(0.16808153,0.15612926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eff(H_{i+1},E_{i+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hehe.pdf}}%
    \put(0.61805027,0.15612926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eff(H_{i},E_{i})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hehe.pdf}}%
    \put(-0.00152028,0.45085826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf{c)}} RC circuit instance as a sequence of {\bf{adjusted dressed cycles}}:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hehe.pdf}}%
    \put(0.91773564,0.36182783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91773564,0.34160417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91773564,0.2983343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n-1\end{tabular}}}}%
    \put(0.91773564,0.28232076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0.92164198,0.33646672){\color[rgb]{0,0,0}\rotatebox{-88.509943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hehe.pdf}}%
    \put(0.80772553,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i-1}^{-1})$\end{tabular}}}}%
    \put(0.48481742,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i})$\end{tabular}}}}%
    \put(0.59005666,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i})$\end{tabular}}}}%
    \put(0.66374274,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_i^cE_{i}T_{i-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hehe.pdf}}%
    \put(0.37472804,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i}^{-1})$\end{tabular}}}}%
    \put(0.21871376,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_{i+1}^cE_{i+1}T_{i})$\end{tabular}}}}%
    \put(0.13605222,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i+1})$\end{tabular}}}}%
    \put(0.0405879,0.26199969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi(T_{i+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hehe.pdf}}%
    \put(0.13212519,0.41151838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\adj(H_{i+1},E_{i+1}| T_{i+1},T_{i})$\end{tabular}}}}%
    \put(0.58363814,0.41151838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\adj(H_{i}, E_{i}| T_i, T_{i-1})$\end{tabular}}}}%
    \put(-0.00152028,0.698166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf{b)}} RC circuit instance:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hehe.pdf}}%
    \put(0.91773564,0.61947335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91773564,0.59924931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91773564,0.55597885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n-1\end{tabular}}}}%
    \put(0.91773564,0.53996519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0.92164355,0.59411395){\color[rgb]{0,0,0}\rotatebox{-88.509943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hehe.pdf}}%
    \put(0.59005666,0.51964386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i})$\end{tabular}}}}%
    \put(0.66374274,0.51964386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_i^cE_{i}T_{i-1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hehe.pdf}}%
    \put(0.21871376,0.51964386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(T_{i+1}^cE_{i+1}T_{i})$\end{tabular}}}}%
    \put(0.13605222,0.51964386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hehe.pdf}}%
    \put(-0.00152028,0.94537289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf{a)}} Bare circuit:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hehe.pdf}}%
    \put(0.91773564,0.86668024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91773564,0.84645621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91773564,0.80318574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n-1\end{tabular}}}}%
    \put(0.91773564,0.78717209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0.92164505,0.84131944){\color[rgb]{0,0,0}\rotatebox{-88.509943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{hehe.pdf}}%
    \put(0.59005666,0.76685061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i})$\end{tabular}}}}%
    \put(0.6958931,0.76685061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(E_{i})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{hehe.pdf}}%
    \put(0.25368436,0.76685061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(E_{i+1})$\end{tabular}}}}%
    \put(0.13605222,0.76685061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu(H_{i+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{hehe.pdf}}%
    \put(0.14078319,0.90667746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hard cycle\end{tabular}}}}%
    \put(0.25199256,0.90667746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Easy cycle\end{tabular}}}}%
    \put(0.60291964,0.90667746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf{Dressed cycle}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{hehe.pdf}}%
    \put(0.40736107,0.6576646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Randomized dressings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{hehe.pdf}}%
    \put(0.30797283,1.00532103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (measurements on the left)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{hehe.pdf}}%
  \end{picture}%
\endgroup%

